Successive Convexification for 6-DoF Powered Descent Guidance with Compound State-Triggered Constraints

This paper introduces a continuous formulation for compound state-triggered constraints, which are generalizations of the recently introduced state-triggered constraints. State-triggered constraints are different from ordinary constraints found in optimal control in that they use a state-dependent trigger condition to enable or disable a constraint condition, and can be expressed as continuous functions that are readily handled by successive convexification. Compound state-triggered constraints go a step further, giving designers the ability to compose trigger and constraint conditions using Boolean and and or operations. Simulations of the 6-degree-of-freedom (DoF) powered descent guidance problem obtained using successive convexification are presented to illustrate the utility of state-triggered and compound state-triggered constraints. The examples employ a velocity-triggered angle of attack constraint to alleviate aerodynamic loads, and a collision avoidance constraint to avoid large geological formations. In particular, the velocity-triggered angle of attack constraint demonstrates the ability of state-triggered constraints to introduce new constraint phases to the solution without resorting to combinatorial techniques.

==> fig_aoa_disabled.tex <==
\begin{tikzpicture}
    \tikzmath{\aa=-45;
    		  \cx=2; \cy=0.8;
              \Lcone=2.00; \Acone=30; \Dcone=0.2;
              \labx=-0.8; \laby=0.75;
              \LL=3.0; \aaa=-7; \fact=0.85; \da=10;
              \lx=sin(\aa)*\LL; \ly=-cos(\aa)*\LL;
              \llx=sin(-5)*1.2; \lly=-cos(-5)*1.2;
              \RRRR=1.3; \aaaa=200;
              \lllx=\cx+\RRRR*cos(\aaaa); \llly=\cy+\RRRR*sin(\aaaa);
    }
    
    % Pane %
    \pane{0}{0.40}{0}{8.0}{4.5}{0.4}{color=black,fill=beige!20}
    
    % Dotted Lines in Background %
	\draw[black,densely dotted] (\cx,\cy) -- +(\lx,\ly);
    \coneback{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
    
    % Rocket
    \rocket{\cx}{\cy}{\aa}{1.6}{0.6}{0}
    
    % Velocity Vector %
    \draw[black!100,->] (\cx,\cy) -- +(\llx,\lly);
    \draw (\cx+\llx-0.1,\cy+\lly-0.1) node[anchor=north] {$\vB(t)$};
    
    % AoA Cone %
    \cone{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{draw=black!100,fill=blue!100,fill opacity=0.00,densely dotted};
    
    % Sphere %
    \draw (\cx-0.8,\cy+0.9) node[anchor=south east] {$\Vaoa$};
    \filldraw[draw=black!100,fill=blue!100,fill opacity=0.15] (\cx,\cy) ellipse ({\RRRR} and {\RRRR});
%    \filldraw[draw=black!100,fill=blue!100,fill opacity=0.10,shading=axis,shading angle=90,left color=blue!100,right color=blue!0] (\cx,\cy) ellipse ({\RRRR} and {\RRRR});
    \draw (\lllx,\llly) to[out=\aaaa,in=0] (\labx-0.3,\laby);
    \draw (\labx,\laby) node[anchor=east] {\it\begin{tabular}{l}
        Set of velocities \\
        where trigger \\
        condition is \\
        not satisfied \end{tabular}};
    
    % Axes %
    \isoaxes{\cx}{\cy}{90+\aa}{1.7}{12}{$\bframe$}{$\bvec{e}_1$}{$\bvec{e}_2$}{$\bvec{e}_3$}
    
    % AoA Dimension %
%    \draw[color=black!100,<-] (\cx+\fact*\lx,\cy+\fact*\ly) arc(-90+\aa:-90+\aa+\da:2*\fact*\LL) node[anchor=west] {$\aoa(t)$};
%    \draw[color=black!100,<-] (\cx+\fact*\llx,\cy+\fact*\lly) arc(-90+\aa+\aaa:-90+\aa+\aaa-\da:2*\fact*\LL);
\end{tikzpicture}


==> fig_aoa_enabled.tex <==
\begin{tikzpicture}
    \tikzmath{\aa=-45;
    		  \cx=2; \cy=0.8;
              \Lcone=2.00; \Acone=30; \Dcone=0.2;
              \labx=-0.6; \laby=0.75;
              \LL=3.0; \aaa=-7; \fact=0.85; \da=10;
              \lx=sin(\aa)*\LL; \ly=-cos(\aa)*\LL;
              \llx=sin(\aa+\aaa)*\LL; \lly=-cos(\aa+\aaa)*\LL;
              \RRRR=1.3; \aaaa=200;
              \lllx=\cx+sin(\aa-0.5*\Acone)*0.55*\LL; \llly=\cy-cos(\aa-0.5*\Acone)*0.55*\LL;
    }
    
    % Pane %
    \pane{0}{0.40}{0}{8.0}{4.5}{0.4}{color=black,fill=beige!20}
    
    % Dotted Lines in Background %
	\draw[black,densely dotted] (\cx,\cy) -- +(\lx,\ly);
    \coneback{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
    
    % Rocket
    \rocket{\cx}{\cy}{\aa}{1.6}{0.6}{0}
    
    % Velocity Vector %
    \draw[black!100,->] (\cx,\cy) -- +(\llx,\lly);
    \draw (\cx+\llx,\cy+\lly) node[anchor=east] {$\vB(t)$};
    
    % AoA Cone %
    %\cone{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{draw=black!100,fill=blue!100,fill opacity=0.10,shading=axis,shading angle=90,left color=blue!100,right color=blue!0};
    \cone{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{draw=black!100,fill=blue!100,fill opacity=0.15};
    
    % Sphere %
    \draw (\cx-0.8,\cy+0.9) node[anchor=south east] {$\Vaoa$};
    \filldraw[draw=black!100,fill=blue!100,fill opacity=0.00,densely dotted] (\cx,\cy) ellipse ({\RRRR} and {\RRRR});
    \draw (\lllx,\llly) to[out=180-0.5*\Acone+\aa,in=0] (\labx-0.3,\laby);
    \draw (\labx,\laby) node[anchor=east] {\it\begin{tabular}{l}
        Velocity-triggered \\
        angle of attack \\
        constraint cone \end{tabular}};
    
    % Axes %
    \isoaxes{\cx}{\cy}{90+\aa}{1.7}{12}{$\bframe$}{$\bvec{e}_1$}{$\bvec{e}_2$}{$\bvec{e}_3$}
    
    % AoA Dimension %
    \draw[color=black!100,<-] (\cx+\fact*\lx,\cy+\fact*\ly) arc(-90+\aa:-90+\aa+\da:2*\fact*\LL) node[anchor=west] {$\aoa(t)$};
    \draw[color=black!100,<-] (\cx+\fact*\llx,\cy+\fact*\lly) arc(-90+\aa+\aaa:-90+\aa+\aaa-\da:2*\fact*\LL);
\end{tikzpicture}


==> fig_canyon_landing.tex <==
\begin{tikzpicture}
%    \pane{0}{0.40}{0}{8.0}{4.5}{0.4}{color=black,fill=beige!20}

    \tikzmath{\t  = 0.25;
              \h  = 2.00;
              \l1 = 1.00;
              \l2 = 2.50;
              \px1 = 0.5;      \py1 = 0;
              \px2 = \px1+\l1; \py2 = \py1-\t;
              \px3 = \px2-\t;  \py3 = \py2-\h+\t+\t;
              \px4 = \px3+\l2; \py4 = \py3-\t;
              \px5 = \px4+\t;  \py5 = \py4+\h;
              \px6 = \px5+\l1; \py6 = \py5-\t;
              \lx1 = \px1; \ly1 = \py1;
              \lx2 = \px2; \ly2 = \ly1;
              \lx3 = \lx2; \ly3 = \py3;
              \lx4 = \px4; \ly4 = \ly3;
              \lx5 = \lx4; \ly5 = \py5;
              \lx6 = \px6; \ly6 = \ly5;
              \cx = 0.5*(\lx3+\lx4); \cy = \ly3;
              \tx = \lx4+0.0*\l1; \ty=\ly4-0.5*\h;
              \dy1 = \py1+0.1;
              \dy2 = \dy1+0.4;
              \dy3 = 0.5*(\dy1+\dy2);
              \dxl3 = 0.5*(\lx2+\cx);
              \dxr3 = 0.5*(\cx+\lx5);
              \dx4 = \lx6+0.1;
              \dx5 = \dx4+0.4;
              \dx6 = 0.5*(\dx4+\dx5);
              \dy6 = 0.5*(\ly4+\ly5);}

    \fill[pattern=north west lines, pattern color=black] (\px1,\py1) rectangle (\px2,\py2);
    \fill[pattern=north west lines, pattern color=black] (\px2,\py2) rectangle (\px3,\py3);
    \fill[pattern=north west lines, pattern color=black] (\px3,\py3) rectangle (\px4,\py4);
    \fill[pattern=north west lines, pattern color=black] (\px4,\py4) rectangle (\px5,\py5);
    \fill[pattern=north west lines, pattern color=black] (\px5,\py5) rectangle (\px6,\py6);
    
    \draw[black,cap=round] (\lx1,\ly1) -- (\lx2,\ly2);
    \draw[black,cap=round] (\lx2,\ly2) -- (\lx3,\ly3);
    \draw[black,cap=round] (\lx3,\ly3) -- (\lx4,\ly4);
    \draw[black,cap=round] (\lx4,\ly4) -- (\lx5,\ly5);
    \draw[black,cap=round] (\lx5,\ly5) -- (\lx6,\ly6);
    
    \draw[black] (\lx2,\dy1) -- (\lx2,\dy2);
    \draw[black] (\lx5,\dy1) -- (\lx5,\dy2);
    \draw[black] (\cx,\dy1) -- (\cx,\dy2);
    \draw[black,<->] (\lx2,\dy3) -- (\cx,\dy3);
    \draw[black,<->] (\cx,\dy3) -- (\lx5,\dy3);
    \draw (\dxl3,\dy3) node[anchor=south] {$a$};
    \draw (\dxr3,\dy3) node[anchor=south] {$b$};
    
    \draw[black] (\dx4,\ly4) -- (\dx5,\ly4);
    \draw[black] (\dx4,\ly6) -- (\dx5,\ly6);
    \draw[black,<->] (\dx6,\ly4) -- (\dx6,\ly6);
    \draw (\dx6,\dy6) node[anchor=west] {$c$};
    
    \filldraw[black] (\cx,\cy) circle (2pt);
    \draw (\cx,\cy) to[out=-90,in=-180] (\tx,\ty);
    \draw (\tx,\ty) node[anchor=west] {Landing site};
    
    \draw (\cx-0.1,\cy+0.3) node[anchor=east] {};
    \draw[black,thick,->] (\cx,\cy) -- +(0.75,0);
    \draw[black,thick,->] (\cx,\cy) -- +(0,0.75);
    \draw (\cx+0.1,\cy2+0.7) node[anchor=west] {$\bvec{e}_1$};
    \draw (\cx+0.4,\cy2+0.2) node[anchor=west] {$\bvec{e}_2$};
\end{tikzpicture}


==> fig_mesa_landing.tex <==
\begin{tikzpicture}
%    \pane{3.25}{-0.75}{0}{8.0}{4.5}{0.4}{color=black,fill=beige!20}

    \tikzmath{\t  = 0.25;
              \mx = 1.00;
              \h1 = 2.00; \w1 = 4.00;
              \h2 = 1.00; \w2 = 1.50;
              \h3 = 0.75; \w3 = \w1-\w2;
              \px1 = 0;            \py1 = 0;
              \px2 = \px1+\mx*\h1; \py2 = \py1-\h1;
              \px3 = \px2+\w1;     \py3 = \py2;
              \px4 = \px1+\w2;     \py4 = \py1;
              \px5 = \px4+\mx*\h2; \py5 = \py4-\h2;
              \px6 = \px5+\w3;     \py6 = \py5;
              \px7 = \px4;         \py7 = \py4+\h3;
              \px8 = \px5;         \py8 = \py5+\h3;
              \px9 = \px6;         \py9 = \py6+\h3;
              \pxc = \px7+\w3;     \pyc = \py7;
              \tx1 = \px2+1;       \ty1 = \py2-0.5;
              \tx2 = \pxc+0.5;     \ty2 = \pyc-0.2;}
    
    \fill[color=black!10] (\px4,\py4) -- (\px5,\py5) -- (\px8,\py8) -- (\px7,\py7) -- cycle;
    \fill[color=black!15] (\px5,\py5) -- (\px6,\py6) -- (\px9,\py9) -- (\px8,\py8) -- cycle;
    \fill[color=black!5 ] (\px7,\py7) -- (\px8,\py8) -- (\px9,\py9) -- (\pxc,\pyc) -- cycle;
    
    \draw[color=black!100,cap=round] (\px4,\py4) -- (\px5,\py5);
    \draw[color=black!100,cap=round] (\px5,\py5) -- (\px8,\py8);
    \draw[color=black!100,cap=round] (\px8,\py8) -- (\px7,\py7);
    \draw[color=black!100,cap=round] (\px4,\py4) -- (\px7,\py7);
    
    \draw[color=black!100,cap=round] (\px5,\py5) -- (\px6,\py6);
    \draw[color=black!100,cap=round] (\px6,\py6) -- (\px9,\py9);
    \draw[color=black!100,cap=round] (\px9,\py9) -- (\px8,\py8);
    
    \draw[color=black!100,cap=round] (\pxc,\pyc) -- (\px9,\py9);
    \draw[color=black!100,cap=round] (\pxc,\pyc) -- (\px7,\py7);

    \draw[black,cap=round] (\px4,\py4) -- (\px1,\py1);
    \draw[black,cap=round] (\px1,\py1) -- (\px2,\py2);
    \draw[black,cap=round] (\px2,\py2) -- (\px3,\py3);
    \draw[black,cap=round] (\px3,\py3) -- (\px6,\py6);
    
    \draw[black] (\px1-\mx*0.1,\py1+0.1) -- (\px1-\mx*0.3,\py1+0.3);
	\draw[black] (\px4-\mx*0.1,\py4+0.1) -- (\px4-\mx*0.3,\py4+0.3);
    \draw[black,<->] (\px1-\mx*0.2,\py1+0.2) -- (\px4-\mx*0.2,\py4+0.2);
    
    \draw[black] (\px3+0.1,\py3) -- (\px3+0.5,\py3);
    \draw[black] (\px6+0.1,\py6) -- (\px6+0.5,\py6);
    \draw[black] (\px9+0.1,\py9) -- (\px9+0.5,\py9);
    \draw[black,<->] (\px3+0.3,\py3) -- (\px6+0.3,\py6);
    \draw[black,<->] (\px6+0.3,\py6) -- (\px9+0.3,\py9);
    
    \draw[black,thick,->] (\px2,\py2) -- (\px2+0.75,\py2);
    \draw[black,thick,->] (\px2,\py2) -- (\px2-\mx*0.5,\py2+0.5);
    \draw[black,thick,->] (\px2,\py2) -- (\px2,\py2+0.75);
    
    \filldraw[black] (\px2,\py2) circle (2pt);
    \draw (\px2-0.1,\py2-0.2) node[anchor=east] {};
    \draw (\px2,\py2) to[out=-90,in=-180] (\tx1,\ty1);
    \draw (\tx1,\ty1) node[anchor=west] {Landing site};
    
    \draw (\px7*0.25+\px8*0.25+\px9*0.25+\pxc*0.25,
           \py7*0.25+\py8*0.25+\py9*0.25+\pyc*0.25) to[out=45,in=-180] (\tx2,\ty2);
    \draw (\tx2,\ty2) node[anchor=west] {Keep-out volume};
    
    \draw (\px2+0.1,\py2+0.6) node[anchor=west] {$\bvec{e}_1$};
    \draw (\px2+0.5,\py2+0.2) node[anchor=west] {$\bvec{e}_2$};
    \draw (\px2-0.4,\py2+0.3) node[anchor=east] {$\bvec{e}_3$};
    
    \draw (\px1*0.5+\px4*0.5-\mx*0.3,\py1*0.5+\py4*0.5+0.3) node[anchor=south] {$a$};
    \draw (\px3*0.5+\px6*0.5+0.5,\py3*0.5+\py6*0.5) node[anchor=west] {$b$};
    \draw (\px6*0.5+\px9*0.5+0.5,\py6*0.5+\py9*0.5) node[anchor=west] {$c$};
\end{tikzpicture}


==> fig_scvx.tex <==
\begin{tikzpicture}
    \definecolor{propcolor}{rgb}{1.0,0.0,0.0}
    \definecolor{solvecolor}{rgb}{0.0,0.55,0.0}
    \definecolor{fillcolor123}{rgb}{1,1,1}%{0.8,0.9,1.0}%{220,240,255}
    \colorlet{filltextcolor}{beige!10};
    \colorlet{linecolor123}{black!100};
    \colorlet{fillcolor}{beige!0};
    \colorlet{arrowcolor}{black!100};

    \newcommand{\lwarrow}{0.50mm};
    \newcommand{\lwthin}{0.10mm};
    \newcommand{\lwthick}{0.50mm};
    \newcommand{\lwtext}{0.25mm};
    \newcommand{\textrot}{35};

    \tikzmath{\cx1=0.00; \cy1=0;    \w1=2.0; \h1=1.8; \c1=0.2;
              \cx2=2.50; \cy2=\cy1; \w2=\w1; \h2=\h1; \c2=\c1;
              \cx3=5.00; \cy3=\cy1; \w3=\w1; \h3=\h1; \c3=\c1;
              \cx4=8.50; \cy4=\cy1; \w4=3.0; \h4=\h1; \c4=\c1;
              \cx0=-2.0; \cy0=\cy1; \w0=3.5; \h0=\h1; \c0=\c1;
              \dx1=0.1; \dy1=0.1; \dc1=\c1+0.1;
              \ccx0=0.5*\cx0+0.5*\cx1-0.25*\w1;
              \ccx1=0.5*\cx1+0.25*\w1+0.5*\cx2-0.25*\w2;
              \ccx2=0.5*\cx2+0.25*\w2+0.5*\cx3-0.25*\w3;
              \ccx3=0.5*\cx3+0.25*\w3+0.5*\cx4-0.25*\w4;
              \ddx0=-0.05; \ddx1=0.50;
              \ddy0= 0.15; \ddy1=1.50;
              \cx5=\cx1+0.75; \cy5=\cy1-2.6; \w5=\w4-0.5; \h5=1.4; \c5=\c4;
              \cx6=\cx1+4.25; \cy6=\cy5;     \w6=\w5;     \h6=\h5; \c6=\c5;
              \cxt=\cx1-3.5; \cyt=0.5*\cy1+0.5*\cy5-0.05; \dcyt=0.25;
              \cx7=\cx4; \cy7=\cy5; \w7=\w4; \h7=\h5; \c7=\c5;
              \cx8=\cx0; \cy8=\cy5; \w8=\w0; \h8=\h5; \c8=\c5;
              \ppx1=0.5*\cx6+0.25*\w6+0.5*\cx7-0.25*\w7; \ppy1=\cy6;
              \ppx2=\ppx1;                               \ppy2=\ppy1-1.1;
              \ppx3=0.5*\cx5-0.25*\w5+0.5*\cx8;          \ppy3=\ppy2;
              \ppx4=\ppx3;                               \ppy4=\ppy1;
              \ppc=0.2;
              \ww1=3.25; \ww2=5.25; \ww3=6.25; \hh=1.25; \ddw=0.1; \ccw=\c5; \ddhh=-2.2;
              \ttcx1=\cx7+0.5*\w7-\ww3-\ww2-0.5*\ww1-3*\ddw;
              \ttcx2=\cx7+0.5*\w7-\ww3-0.5*\ww2-2*\ddw;
              \ttcx3=\cx7+0.5*\w7-0.5*\ww3-\ddw;
              \ttcy=\cy7+\ddhh;
      }
    
%    \cpane{\cx1-5.2}{\cx1+11.3}{\cy1+3.75}{\cy1-2.0}{0}{0.4}{color=black,fill=fillcolor};
%    \cpane{\cx1-5.2}{\cx1+11.3}{\cy1-2.2}{\cy1-5.0}{0}{0.4}{color=black,fill=fillcolor};
%    \pane{\cx0}{\cy0}{0}{\w0}{\h0}{\c0}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx0,\cy0) node[anchor=east] {\begin{tabular}{r}
                                             Free-Final-Time \\
                                             Non-Convex Problem
                                         \end{tabular}};
    
    \cpane{\cx1-0.5*\w1-\dx1}{\cx3+0.5*\w3+\dx1}
          {\cy1+0.5*\h1+\dy1}{\cy3-0.5*\h3-\dy1}{0}{\dc1}{color=propcolor,line width=\lwthick,fill=fillcolor};

    \draw[arrowcolor,line width=\lwarrow,->] (\cx0,\cy0) -- (\cx1-0.5*\w1,\cy1);

    \pane{\cx1}{\cy1}{0}{\w1}{\h1}{\c1}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx1,\cy1) node[anchor=center] {Normalize};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx1+0.5*\w1,\cy1) -- (\cx2-0.5*\w2,\cy2);
    
    \pane{\cx2}{\cy2}{0}{\w2}{\h2}{\c2}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx2,\cy2) node[anchor=center] {Linearize};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx2+0.5*\w2,\cy2) -- (\cx3-0.5*\w3,\cy3);

    \pane{\cx3}{\cy3}{0}{\w3}{\h3}{\c3}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx3,\cy3) node[anchor=center] {Discretize};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx3+0.5*\w3,\cy3) -- (\cx4-0.5*\w4,\cy4);

    \pane{\cx4}{\cy4}{0}{\w4}{\h4+2*\dy1}{\dc1}{color=solvecolor,line width=\lwthick,fill=fillcolor};
    \draw (\cx4,\cy4) node[anchor=center] {\begin{tabular}{c}
                                             Fixed-Final-Time \\
                                             Convex (SOCP) \\
                                             Subproblem
                                           \end{tabular}};
    
    \draw[black] (\ccx0+0*\ddx0,\cy0+\ddy0) to[out=90,in=180+\textrot] (\ccx0+\ddx1,\cy0+\ddy1) node[anchor=west,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
            Free-Final-Time \\
            Continuous-Time \\
            Nonlinear Dynamics
        \end{tabular}};
	
	\draw[black] (\ccx1+\ddx0,\cy1+\ddy0) to[out=90,in=180+\textrot] (\ccx1+\ddx1,\cy1+\ddy1) node[anchor=west,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
            Fixed-Final-Time \\
            Continuous-Time \\
            Nonlinear Dynamics
        \end{tabular}};
    
    \draw[black] (\ccx2+\ddx0,\cy2+\ddy0) to[out=90,in=180+\textrot] (\ccx2+\ddx1,\cy2+\ddy1) node[anchor=west,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
            Fixed-Final-Time \\
            Continuous-Time \\
            LTV Dynamics
        \end{tabular}};
    
    \draw[black] (\ccx3+0*\ddx0,\cy3+\ddy0) to[out=90,in=180+\textrot] (\ccx3+\ddx1,\cy3+\ddy1) node[anchor=west,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
            Fixed-Final-Time \\
            Discrete-Time \\
            LTV Dynamics
        \end{tabular}};
    
    \draw (\cxt-2.7,\cyt+\dcyt) node[anchor=west] {\it\footnotesize Performed Analytically};
    \draw[black,dotted] (\cx1-6.3,\cyt) --+(16.5,0.0);
    \draw (\cxt-2.7,\cyt-\dcyt) node[anchor=west] {\it\footnotesize Performed Numerically (at Run-Time)};
    
    \pane{\cx5}{\cy5}{0}{\w5}{\h5}{\c5}{color=propcolor,line width=\lwthick,fill=fillcolor};
    \draw (\cx5,\cy5) node[anchor=center] {\begin{tabular}{c}
                                             Propagation \\ Step
                                           \end{tabular}};
    
    \pane{\cx6}{\cy6}{0}{\w6}{\h6}{\c6}{color=solvecolor,line width=\lwthick,fill=fillcolor};
    \draw (\cx6,\cy6) node[anchor=center] {\begin{tabular}{c}
                                             Solve \\ Step
                                           \end{tabular}};
    
    \pane{\cx7}{\cy7}{0}{\w7}{\h7}{\c7}{color=black,line width=\lwtext,fill=fillcolor};
    \draw (\cx7,\cy7) node[anchor=center] {\begin{tabular}{c}
                                             Converged \\
                                             Solution
                                           \end{tabular}};
    
    %\pane{\cx8}{\cy8}{0}{\w8}{\h8}{\c8}{color=black,line width=\lwthin,fill=fillcolor};
    \draw (\cx8,\cy8) node[anchor=east] {\begin{tabular}{r}
                                             Initialization \\
                                             Trajectory
                                         \end{tabular}};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx5+0.5*\w5,\cy5) -- (\cx6-0.5*\w6,\cy6);
    \draw[arrowcolor,line width=\lwarrow,->] (\cx6+0.5*\w6,\cy6) -- (\cx7-0.5*\w7,\cy7);
    \draw[arrowcolor,line width=\lwarrow,->] (\cx8,\cy8) -- (\cx5-0.5*\w5,\cy5);
    \draw[arrowcolor,line width=\lwarrow,*->]
        (\ppx1,\ppy1+0.12) --
        (\ppx2,\ppy2+\ppc) to[out=-90,in=0] (\ppx2-\ppc,\ppy2) --
        (\ppx3+\ppc,\ppy3) to[out=-180,in=-90] (\ppx3,\ppy3+\ppc) --
        (\ppx4,\ppy4);
    
    \cpane{\ttcx1-0.5*\ww1-\ddw}{\ttcx3+0.5*\ww3+\ddw}
          {\ttcy+0.5*\hh+\ddw}{\ttcy-0.5*\hh-\ddw}{0}{\ccw+\ddw}{color=black,line width=\lwtext,fill=fillcolor};
    \pane{\ttcx1}{\ttcy}{0}{\ww1}{\hh}{\ccw}{color=black,line width=\lwthin,fill=filltextcolor};
    \pane{\ttcx2}{\ttcy}{0}{\ww2}{\hh}{\ccw}{color=black,line width=\lwthin,fill=filltextcolor};
    \pane{\ttcx3}{\ttcy}{0}{\ww3}{\hh}{\ccw}{color=black,line width=\lwthin,fill=filltextcolor};
    
    \draw (\ttcx1,\ttcy) node[anchor=center] {\footnotesize\begin{tabular}{c}
                                             Exactly satisfies \\
                                             nonlinear dynamics
                                         \end{tabular}};
    \draw (\ttcx2,\ttcy) node[anchor=center] {\footnotesize\begin{tabular}{c}
                                             Satisfies state \& control constraints \\
                                             only at discrete temporal nodes
                                         \end{tabular}};
    \draw (\ttcx3,\ttcy) node[anchor=center] {\footnotesize\begin{tabular}{c}
                                             Approximately optimal due to discretization \\ of infinite dimensional control signal
                                         \end{tabular}};
    \draw (\ttcx3+1.0,\ttcy+0.5*\hh+\ddw) to[out=90,in=-90] (\cx7,\cy7-0.5*\h7);

\end{tikzpicture}


==> fig_stc_venn.tex <==
\begin{tikzpicture}
    \newcommand{\lw}{0.2mm}
    \newcommand{\llw}{0.5mm}
    \newcommand{\rrrad}{2.00}
    \definecolor{mypurple}{rgb}{0.0,0.6,0.0}%{0.6,0.0,0.6}
    \definecolor{mygreen}{rgb}{0.0,0.6,0.0}

    \tikzmath{
        \ldd=0.5;
        \lx=16.5;   \ly=7.0;
        \lddtx=0.1; \lddty=0.1;
        \cccx=1.5;  \cccy=0.0;
        \pppx=\cccx-1.50; \pppy=\cccy+0.75;
        \qqqx=\cccx+1.50; \qqqy=\cccy+0.75;
        \rrrx=\cccx+0.00; \rrry=\cccy-0.75;
        \dddr=0.15;%0.12;
        \aaa0= 25;
        \aaa1=  46.0; \bbb1= 314.5;
        \aaa2=-143;   \bbb2=-217.5;
        \aaa3=-190;   \bbb3=-135;
        \aaa4=-159.5; \bbb4=100;
        \aaa5=-38;    \bbb5=-96;
        \aaa6= 35;
        \aaaq=-20;
        \ppppx=\pppx-(\rrrad-\dddr)*cos(\aaa0);
        \ppppy=\pppy+(\rrrad-\dddr)*sin(\aaa0);
        \qqqqx=\pppx-(\rrrad)*cos(\aaaq);
        \qqqqy=\pppy+(\rrrad)*sin(\aaaq);
        \pppppx=\rrrx+(\rrrad-\dddr)*cos(\aaa6);
        \pppppy=\rrry-(\rrrad-\dddr)*sin(\aaa6);
    }
    
    \pane{0}{0}{0}{\lx}{\ly}{0.4}{color=black,fill=beige!20};
    
    \filldraw [fill=gray!1,draw=black,line width=0.25mm] (-0.5*\lx+\ldd,0.5*\ly-\ldd) rectangle (0.5*\lx-\ldd,-0.5*\ly+\ldd);
    
    \fill [fill=red    ,fill opacity=0.10] (\pppx,\pppy) circle(\rrrad);
    \fill [fill=blue   ,fill opacity=0.10] (\qqqx,\qqqy) circle(\rrrad);
    \fill [fill=mygreen,fill opacity=0.15] (\rrrx,\rrry) circle(\rrrad);
    
    \filldraw [draw=red,line width=\llw,cap=round,fill=red!25]
        ({\pppx+(\rrrad-\dddr)*cos(\aaa1)},
         {\pppy+(\rrrad-\dddr)*sin(\aaa1)}) arc (\aaa1:\bbb1:\rrrad-\dddr) --
        ({\qqqx+(\rrrad+\dddr)*cos(\aaa2)},
         {\qqqy+(\rrrad+\dddr)*sin(\aaa2)}) arc (\aaa2:\bbb2:\rrrad+\dddr) -- cycle;
    
    \filldraw [draw=mypurple,line width=\llw,cap=round,fill=mypurple!25]
        ({\qqqx+(\rrrad-\dddr)*cos(\aaa3)},
         {\qqqy+(\rrrad-\dddr)*sin(\aaa3)}) arc (\aaa3:\bbb3:\rrrad-\dddr) --
        ({\pppx+(\rrrad+\dddr)*cos(\aaa5)},
         {\pppy+(\rrrad+\dddr)*sin(\aaa5)}) arc (\aaa5:\bbb5:\rrrad+\dddr) --
        ({\rrrx+(\rrrad-\dddr)*cos(\aaa4)},
         {\rrry+(\rrrad-\dddr)*sin(\aaa4)}) arc (\aaa4:\bbb4:\rrrad-\dddr) -- cycle;
    
    \draw [color=red    ,line width=\lw] (\pppx,\pppy) circle(\rrrad);
    \draw [color=blue   ,line width=\lw] (\qqqx,\qqqy) circle(\rrrad);
    \draw [color=mygreen,line width=\lw] (\rrrx,\rrry) circle(\rrrad);
    
    \draw [black] (0.5*\lx-\ldd-\lddtx,0.5*\ly-\ldd-\lddty) node[anchor=north east] {$\real^{\nz}$};
    \draw [darkgreen] (\cccx-2.1,\cccy-1.7) node[anchor=center] {$\mathcal{Z}$};
    \draw [darkred] (\cccx-3.8,\cccy+0.8) node[anchor=center] {$\mathcal{G}$};
    \draw [blue] (\cccx+3.5,\cccy-0.3) node[anchor=center] {$\mathcal{C}$};
    
    \filldraw[black] (\ppppx,\ppppy) circle(1pt);
    \draw[black,line width=0.1mm] (-0.5*\lx+\ldd+\lddtx+4.3,0.5*\ly-\ldd-\lddty-1.00) to[out=0,in=180-\aaa0] (\ppppx,\ppppy);
    \draw[black] (-0.5*\lx+\ldd+\lddtx-0.1,0.5*\ly-\ldd-\lddty) node[anchor=north west] {\footnotesize\it \begin{tabular}{l}
        The state-triggered constraint \\ $\stcg(\stcx)<0\,\Rightarrow\,\stcf(\stcx)=0$ ensures \\
        that feasible solutions do \\
        not lie inside~$\mathcal{G}\cap\mathcal{C}^{c}$ \end{tabular}};
    
%    \draw[darkred,line width=0.1mm] (\qqqqx,\qqqqy) to[out=180-\aaaq,in=0] (-0.5*\lx+\ldd+\lddtx+5.0,0.5*\ly-\ldd-\lddty-3.0) node[anchor=east] {\footnotesize\it \begin{tabular}{l}
%        STC Trigger \\
%        Condition Set: $\mathcal{G}$ \end{tabular}};
    
%    \draw[blue,line width=0.1mm] (\qqqqx,\qqqqy) to[out=180-\aaaq,in=0] (-0.5*\lx+\ldd+\lddtx+5.0,0.5*\ly-\ldd-\lddty-3.0) node[anchor=east] {\footnotesize\it \begin{tabular}{l}
%        STC Trigger \\
%        Condition Set: $\mathcal{G}$ \end{tabular}};
    
%    \draw[darkgreen,line width=0.1mm] (\qqqqx,\qqqqy) to[out=180-\aaaq,in=0] (-0.5*\lx+\ldd+\lddtx+5.0,0.5*\ly-\ldd-\lddty-3.0) node[anchor=east] {\footnotesize\it \begin{tabular}{l}
%        STC Trigger Set: $\mathcal{G}$ \end{tabular}};
    
    \filldraw[black] (\cccx,\cccy+0.5) circle(1pt);
    \draw[black,line width=0.1mm] (0.5*\lx-\ldd-\lddtx-2.05,-0.5*\ly+\ldd+\lddty+3.90) to[out=220,in=-10] (\cccx,\cccy+0.5);
    \draw[black] (0.5*\lx-\ldd-\lddtx,-0.5*\ly+\ldd+\lddty+3.3) node[anchor=south east] {\footnotesize\it \begin{tabular}{r}Set where the \\ state-triggered \\ constraint \\ is active\end{tabular}};
    
    \filldraw[black] (\pppppx,\pppppy) circle(1pt);
    \draw[black,line width=0.1mm] (0.5*\lx-\ldd-\lddtx-3.5,-0.5*\ly+\ldd+\lddty+0.70) to[out=180,in=-\aaa6] (\pppppx,\pppppy);
    \draw[black] (0.5*\lx-\ldd-\lddtx,-0.5*\ly+\ldd+\lddty) node[anchor=south east] {\footnotesize\it \begin{tabular}{r}
        The feasible set \\
        with the state-triggered  \\
        constraint included is~$\mathcal{Z}\cap\big(\mathcal{G}^{c}\cup\mathcal{C}\big)$ \end{tabular}};
    
    \draw [black] (-0.5*\lx+\ldd+\lddtx,-0.5*\ly+\ldd+\lddty) node[anchor=south west] {\footnotesize
        $ \begin{aligned}
            \mathcal{G}&\definedas\big\{\,\stcx\in\real^{\nz}: \stcg(\stcx) < 0\,\big\} \\
            \mathcal{C}&\definedas\big\{\,\stcx\in\real^{\nz}: \stcf(\stcx) = 0\,\big\} \\
            \mathcal{Z}&\definedas\big\{\,\stcx\in\real^{\nz}: \stcx\;\textit{is feasible w.r.t. all other constraints}\,\big\}
        \end{aligned} $};
\end{tikzpicture}
\vspace{0.1cm}

==> fig_stc_vs_oc.tex <==
\begin{tikzpicture}
    \tikzmath{\lx=1.5; \ly=1.5; \dy=0.1;
              \cx1= 5.95;   \cy1=0; % center
              \cx2= 0.0;    \cy2=0; % left
              \cx3= 2*\cx1; \cy3=0; % right
              \llx=1.0; \lly=1.0;
              \lllx=\llx+0.1; \llly=\lly+0.2;
              \hx=0.5*(16.5-\cx3); \hy1=2.3; \hy2=2.75; \hc=0.4;
              \ccy=\cy1-\hy2+0.5*(\hy1+\hy2);}
    
    % Left Pane %
    \filldraw[color=black,fill=beige!20]
    (\cx2-\hx,\cy2-\hy2+\hc) to[out=-90,in=-180] (\cx2-\hx+\hc,\cy2-\hy2) -- 
    (\cx2+\hx-\hc,\cy2-\hy2) to[out=0,in=-90] (\cx2+\hx,\cy2-\hy2+\hc) --
    (\cx2+\hx,\cy2+\hy1-\hc) to[out=90,in=0] (\cx2+\hx-\hc,\cy2+\hy1) --
    (\cx2-\hx+\hc,\cy2+\hy1) to[out=-180,in=90] (\cx2-\hx,\cy2+\hy1-\hc) -- cycle;

    % Center Pane %
    \filldraw[color=black,fill=beige!20]
    (\cx1-\hx,\cy1-\hy2+\hc) to[out=-90,in=-180] (\cx1-\hx+\hc,\cy1-\hy2) -- 
    (\cx1+\hx-\hc,\cy1-\hy2) to[out=0,in=-90] (\cx1+\hx,\cy1-\hy2+\hc) --
    (\cx1+\hx,\cy1+\hy1-\hc) to[out=90,in=0] (\cx1+\hx-\hc,\cy1+\hy1) --
    (\cx1-\hx+\hc,\cy1+\hy1) to[out=-180,in=90] (\cx1-\hx,\cy1+\hy1-\hc) -- cycle;

    % Right Pane %
    \filldraw[color=black,fill=beige!20]
    (\cx3-\hx,\cy3-\hy2+\hc) to[out=-90,in=-180] (\cx3-\hx+\hc,\cy3-\hy2) -- 
    (\cx3+\hx-\hc,\cy3-\hy2) to[out=0,in=-90] (\cx3+\hx,\cy3-\hy2+\hc) --
    (\cx3+\hx,\cy3+\hy1-\hc) to[out=90,in=0] (\cx3+\hx-\hc,\cy3+\hy1) --
    (\cx3-\hx+\hc,\cy3+\hy1) to[out=-180,in=90] (\cx3-\hx,\cy3+\hy1-\hc) -- cycle;
	
	% Intersection Circle %
    \filldraw[color=black,fill=beige!20] (0.5*\cx1+0.5*\cx2,\ccy) circle (14pt);
    \draw (0.5*\cx1+0.5*\cx2,\ccy-0.26) node[anchor=south] {$\bigcap$};
    
    % Equal Circle %
    \filldraw[color=black,fill=beige!20] (0.5*\cx1+0.5*\cx3,\ccy) circle (14pt);
    \draw (0.5*\cx1+0.5*\cx3,\ccy-0.24) node[anchor=south] {$=$};
    
    % Left Axes %
    \draw[black,->] (\cx2,\cy2) -- +(\lx,0);
    \draw[black,->] (\cx2,\cy2) -- +(-\lx,0);
    \draw[black,->] (\cx2,\cy2) -- +(0,\ly);
    \draw[black,->] (\cx2,\cy2) -- +(0,-\ly);
    \draw (\cx2+\lx,0) node[anchor=south] {$\stcg(\stcx)$};
    \draw (\cx2,\cy2+\ly) node[anchor=south] {$\stcf(\stcx)$};
    \draw (\cx2,\cy2-\ly-\dy) node[anchor=north] {$\Big\{\;\stcg,\stcf: \stcg < 0 \,\Rightarrow\, \stcf=0 \;\Big\}$};
    \draw[blue,line width=3pt,line cap=round] (\cx2,\cy2-\llly) -- (\cx2,\cy2+\llly);
    \draw[blue,line width=3pt,line cap=round] (\cx2,\cy2) -- (\cx2-\lllx,\cy2);
    \fill[blue,opacity=0.2] (\cx2,\cy2+\llly)
                         -- (\cx2+\llx,\cy2+\llly)
                         -- (\cx2+\llx,\cy2-\llly)
                         -- (\cx2,\cy2-\llly) -- cycle;
    
    % Center Axes %
    \draw[black,->] (\cx1,\cy1) -- +(\lx,0);
    \draw[black,->] (\cx1,\cy1) -- +(-\lx,0);
    \draw[black,->] (\cx1,\cy1) -- +(0,\ly);
    \draw[black,->] (\cx1,\cy1) -- +(0,-\ly);
    \draw (\cx1+\lx,0) node[anchor=south] {$\stcg(\stcx)$};
    \draw (\cx1,\cy1+\ly) node[anchor=south] {$\stcf(\stcx)$};
    \draw (\cx1,\cy1-\ly-\dy) node[anchor=north] {$\Big\{\;\stcg,\stcf: -\stcg < 0 \,\Rightarrow\, \stcf=0\;\Big\}$};
    \draw[blue,line width=3pt,line cap=round] (\cx1,\cy1-\llly) -- (\cx1,\cy1+\llly);
    \draw[blue,line width=3pt,line cap=round] (\cx1,\cy1) -- (\cx1+\lllx,\cy1);
    \fill[blue,opacity=0.2] (\cx1,\cy1+\llly)
                         -- (\cx1-\llx,\cy1+\llly)
                         -- (\cx1-\llx,\cy1-\llly)
                         -- (\cx1,\cy1-\llly) -- cycle;

    % Right Axes %
    \draw[black,->] (\cx3,\cy3) -- +(\lx,0);
    \draw[black,->] (\cx3,\cy3) -- +(-\lx,0);
    \draw[black,->] (\cx3,\cy3) -- +(0,\ly);
    \draw[black,->] (\cx3,\cy3) -- +(0,-\ly);
    \draw (\cx3+\lx,0) node[anchor=south] {$\stcg(\stcx)$};
    \draw (\cx3,\cy3+\ly) node[anchor=south] {$\stcf(\stcx)$};
    \draw (\cx3,\cy3-\ly-\dy) node[anchor=north] {$\Big\{\;\stcg,\stcf: \stcg\perp\stcf \;\Big\}$};
    \draw[blue,line width=3pt,line cap=round] (\cx3,\cy3-\llly) -- (\cx3,\cy3+\llly);
    \draw[blue,line width=3pt,line cap=round] (\cx3-\lllx,\cy3) -- (\cx3+\lllx,\cy3);
\end{tikzpicture}

